A REBO-potential-based model for graphene bending by $\Gamma$-convergence

An atomistic to continuum model for a graphene sheet undergoing bending is presented. Under the assumption that the atomic interactions are governed by a harmonic approximation of the 2nd-generation Brenner REBO (reactive empirical bond-order) potential, involving first, second and third nearest neighbors of any given atom, we determine the variational limit of the energy functionals. It turns out that the $\Gamma$-limit depends on the linearized mean and Gaussian curvatures. If some specific contributions in the atomic interaction are neglected, the variational limit is non-local.

==> Figures/P3l1.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'P3l1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{407.67199707bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.2933314)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{P3l1.pdf}}%
    \put(0.12400354,0.16740478){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xb^\ell$}}}%
    \put(-0.02,0.11957486){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xb^\ell+\ell\pb_3$}}}%
    \put(0.22232063,0.1071745){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xb^\ell+\ell\pb_1$}}}%
    \put(0.16829053,0.21789194){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_{3\ell}^{(1)}(\xb^\ell)$}}}%
    \put(0.74047834,0.2285208){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_{1\ell}^{(1)}(\xb^\ell)$}}}%
    \put(0.85550225,0.17094774){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xb^\ell$}}}%
    \put(0.91990169,0.12666077){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xb^\ell+\ell\pb_1$}}}%
    \put(0.68,0.11565013){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xb^\ell+\ell\pb_3$}}}%
  \end{picture}%
\endgroup%


==> Figures/bonds.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'bonds.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{401.95900879bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.34425152)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{bonds.pdf}}%
    \put(0.21553227,0.11){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l_{ij}$}}}%
    \put(0.15794068,0.15008726){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vartheta_{hij}$}}}%
    \put(0.05322864,0.079){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Thz_{hijk}$}}}%
    \put(0.58987778,0.20767889){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Thc_{hijk}$}}}%
    \put(0.07329843,0.20418849){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h$}}}%
    \put(0.16404886,0.10558465){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i$}}}%
    \put(0.24781848,0.16317625){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$j$}}}%
    \put(0.37696336,0.11605585){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k$}}}%
    \put(0.78621298,0.2478185){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h$}}}%
    \put(0.59685863,0.17888308){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i$}}}%
    \put(0.63699824,0.080){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$j$}}}%
    \put(0.86125653,0.10645724){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k$}}}%
  \end{picture}%
\endgroup%


==> Figures/cell_text.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cell_text.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{266.26599121bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.50860043)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{cell_text.pdf}}%
    \put(0.09726225,0.41133823){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ell\pb_2$}}}%
    \put(0.11,0.28){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xb^\ell$}}}%
    \put(0.24619502,0.28368152){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\color{green}$\Thc_{\pb_1^+}$}}}%
    \put(0.19756391,0.21580058){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tO{$\ell\pb_1$}}}}%
    \put(0.06585463,0.19857706){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ell\pb_3$}}}%
    \put(0.21377431,0.1114463){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\color{blue}$\Thz_{\pb_1\pb_2}$}}}%
    \put(0.69198026,0.40221989){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ell\pb_2$}}}%
    \put(0.57445509,0.29077356){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ell\pb_3$}}}%
    \put(0.69805916,0.31711541){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xb^\ell$}}}%
    \put(0.82774208,0.30394447){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\color{blue}$\Thz_{\pb_1\pb_3}$}}}%
    \put(0.7112301,0.20870855){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tO{$\ell\pb_1$}}}}%
    \put(0.57749452,0.16){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\color{green}$\Thc_{\pb_1^-}$}}}%
  \end{picture}%
\endgroup%


==> Figures/hexaglattice.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'hexaglattice.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{226.46699219bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75367714)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{hexaglattice.pdf}}%
    \put(0.56221889,0.42698244){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ell\pb_1$}}}%
    \put(0.47051573,0.45889211){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ell\pb_2$}}}%
    \put(0.49536046,0.37585155){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ell\pb_3$}}}%
    \put(0.23605663,0.29174601){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ell\pb$}}}%
    \put(0.36468249,0.08866409){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ell\db_1$}}}%
    \put(0.29075899,0.19601683){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ell\db_2$}}}%
    \put(0.43154096,0.19297778){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ell\db_3$}}}%
    \put(0.81597706,0.12915841){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L_1(\ell)$ nodes}}}%
    \put(0.81749656,0.06989748){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L_2(\ell)$ nodes}}}%
  %  \put(0.81141856,0.51359448){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega$}}}%
  \end{picture}%
\endgroup%


==> Figures/hexagon.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'hexagon.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{199.48100586bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75585143)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{hexagon.pdf}}%
    \put(0.4631662,0.50010071){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xb^\ell$}}}%
    \put(0.5235485,0.04334013){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E^\ell(\xb^\ell)$}}}%
  \end{picture}%
\endgroup%


==> Figures/strips.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'strips.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{200.79799805bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.8257204)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{strips.pdf}}%
    \put(0.06955312,0.35489928){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$cS_\ell^{(1)}(k)$}}}%
    \put(0.48508843,0.72679805){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$cS_\ell^{(2)}(k)$}}}%
    \put(0.14445647,0.74284874){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$cS_\ell^{(3)}(k)$}}}%
    \put(0.41185421,0.16858973){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T^{(1)}(\xb^\ell)$}}}%
    \put(0.3183965,0.34241537){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T^{(2)}(\xb^\ell)$}}}%
    \put(0.5288393,0.34063194){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T^{(3)}(\xb^\ell)$}}}%
  \end{picture}%
\endgroup%


==> Figures/stripsm.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'stripsm.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{114.58599854bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.93749673)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{stripsm.pdf}}%
    \put(0.40624859,0.6229145){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T^\ell(\xb^\ell)$}}}%
    \put(0.82916377,0.22916587){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S^h(\xb^\ell)$}}}%
  \end{picture}%
\endgroup%


==> Figures/trapezoid.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'trapezoid.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{91.29050293bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.2479173)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{trapezoid.pdf}}%
    \put(0.50033045,0.4334258){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xb^\ell$}}}%
    \put(0.45662393,0.79994699){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xb^\ell+\ell\pb_2$}}}%
    \put(-0.15,0.95){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xb^\ell+\ell\pb_2-\ell\pb_1$}}}%
    \put(0.06,0.32){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xb^\ell+\ell\pb_3$}}}%
    \put(0.41037379,0.28790783){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Tc_{2\ell}^+(\xb^\ell)$}}}%
    \put(0.44506144,1.06174777){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Tc_{2\ell}^-(\xb^\ell)$}}}%
  \end{picture}%
\endgroup%


==> Figures/triangle.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'triangle.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{199.48100586bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75585143)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{triangle.pdf}}%
    \put(0.46790801,0.49572075){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xb^\ell$}}}%
    \put(0.62824018,0.06380561){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T^{\ell}(\xb^\ell)$}}}%
  \end{picture}%
\endgroup%


==> Figures/triangles.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'triangles.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{301.43999023bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.34753517)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{triangles.pdf}}%
    \put(0.25676857,0.20436681){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xb^\ell$}}}%
    \put(0.36069865,0.10393012){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xb^\ell+\ell\pb_1$}}}%
    \put(0.20960698,0.13973798){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T^{(1)}(\xb^\ell)$}}}%
    \put(0.28820958,0.1694323){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T^{(1)}(\xb^\ell+\ell\pb_1)$}}}%
    \put(0.72925766,0.17729257){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xb^\ell$}}}%
    \put(0.35021835,0.0305677){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Pc^{(1)}(\xb^\ell)$}}}%
    \put(0.88034934,0.14585153){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xb^\ell+\ell\pb_1$}}}%
    \put(0.7659389,0.13886461){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T^{(3)}(\xb^\ell)$}}}%
    \put(0.77030565,0.2209607){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T^{(3)}(\xb^\ell+\ell\pb_1)$}}}%
    \put(0.74847162,0.01310045){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Pc^{(3)}(\xb^\ell)$}}}%
  \end{picture}%
\endgroup%


==> Figures/wl.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'wl.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{217.39599609bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.5274752)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{wl.pdf}}%
    \put(0.20530473,0.15687386){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xb^\ell$}}}%
    \put(0.44008909,0.16003239){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\yb^\ell$}}}%
    \put(0.68224334,0.16108524){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\zb^\ell$}}}%
    \put(0.16634947,0.06211783){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T^\ell(\xb^\ell)$}}}%
    \put(0.40950617,0.06211784){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T^\ell(\yb^\ell)$}}}%
    \put(0.64749948,0.06106499){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T^\ell(\zb^\ell)$}}}%
    \put(0.92123912,0.1621381){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\eb_1$}}}%
    \put(0.8622798,0.27584531){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\eb_3$}}}%
    \put(0.08528042,0.28953231){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_\ell(\xb^\ell)$}}}%
    \put(0.33269893,0.4000709){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_\ell(\yb^\ell)$}}}%
    \put(0.71804011,0.33269891){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_\ell(\zb^\ell)$}}}%
    \put(0.33163602,0.31165214){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\color{orange}$\hat w_\ell^{(i)}(\xb)$}}}}%
    \put(-0.04316663,0.13897552){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$cS_\ell^{(i)}$}}}%
  \end{picture}%
\endgroup%

